Polyhedral approach to weighted connected matchings in general graphs

A connected matching in a graph G consists of a set of pairwise disjoint edges whose covered vertices induce a connected subgraph of G. While finding a connected matching of maximum cardinality is a well-solved problem, it is NP-hard to determine an optimal connected matching in an edge-weighted graph, even in the planar bipartite case. We present two mixed integer programming formulations and a sophisticated branch-and-cut scheme to find weighted connected matchings in general graphs. The formulations explore different polyhedra associated to this problem, including strong valid inequalities both from the matching polytope and from the connected subgraph polytope. We conjecture that one attains a tight approximation of the convex hull of connected matchings using our strongest formulation, and report encouraging computational results over DIMACS Implementation Challenge benchmark instances. The source code of the complete implementation is also made available.

==> (inline-0) <==
\begin{longtable}{lllccclllcc}
\caption{Numerical IDs used for referencing DIMACs benchmark instances.}
\label{tab:instances}\\

\toprule
ID & Benchmark set & Instance name & $|V(G)|$ & $|E(G)|$          & \hspace{1cm} &     ID & Benchmark set & Instance name & $|V(G)|$ & $|E(G)|$ \\
\cmidrule{1-5}                                                                         \cmidrule{7-11}
\endfirsthead

\multicolumn{11}{c}
{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
ID & Benchmark set & Instance name & $|V(G)|$ & $|E(G)|$          &&     ID & Benchmark set & Instance name & $|V(G)|$ & $|E(G)|$ \\
\cmidrule{1-5}                                                           \cmidrule{7-11}
\endhead

%\bottomrule
\multicolumn{11}{r}{{Continues on next page}} \\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

%%%

1        &   MWCS-ACTMOD    &   drosophila001                    &     5226      &     93394                      &&             92       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.75-e-0.75              &     500       &     2597      \\        
2        &   MWCS-ACTMOD    &   drosophila005                    &     5226      &     93394                      &&             93       &   MWCS-JMPALMK   &   n-500-a-1-d-0.25-e-0.25                 &     500       &     6519      \\        
3        &   MWCS-ACTMOD    &   drosophila0075                   &     5226      &     93394                      &&             94       &   MWCS-JMPALMK   &   n-500-a-1-d-0.25-e-0.5                  &     500       &     6519      \\        
4        &   MWCS-ACTMOD    &   HCMV                             &     3863      &     29293                      &&             95       &   MWCS-JMPALMK   &   n-500-a-1-d-0.25-e-0.75                 &     500       &     6519      \\        
5        &   MWCS-ACTMOD    &   lymphoma                         &     2034      &     7756                       &&             96       &   MWCS-JMPALMK   &   n-500-a-1-d-0.5-e-0.25                  &     500       &     6519      \\        
6        &   MWCS-ACTMOD    &   metabol\_expr\_mice\_1           &     3523      &     4345                       &&             97       &   MWCS-JMPALMK   &   n-500-a-1-d-0.5-e-0.5                   &     500       &     6519      \\        
7        &   MWCS-ACTMOD    &   metabol\_expr\_mice\_2           &     3514      &     4332                       &&             98       &   MWCS-JMPALMK   &   n-500-a-1-d-0.5-e-0.75                  &     500       &     6519      \\        
8        &   MWCS-ACTMOD    &   metabol\_expr\_mice\_3           &     2853      &     3335                       &&             99       &   MWCS-JMPALMK   &   n-500-a-1-d-0.75-e-0.25                 &     500       &     6519      \\        
9        &   MWCS-GAM       &   25e814a792c4                     &     3314      &     3992                       &&             100      &   MWCS-JMPALMK   &   n-500-a-1-d-0.75-e-0.5                  &     500       &     6519      \\        
10       &   MWCS-GAM       &   25e81700dead                     &     3314      &     3992                       &&             101      &   MWCS-JMPALMK   &   n-500-a-1-d-0.75-e-0.75                 &     500       &     6519      \\        
11       &   MWCS-GAM       &   25e83661bc4                      &     3314      &     3992                       &&             102      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.25-e-0.25             &     750       &     4219      \\        
12       &   MWCS-GAM       &   25e83d7dbeea                     &     3314      &     3992                       &&             103      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.25-e-0.5              &     750       &     4219      \\        
13       &   MWCS-GAM       &   25e857e14393                     &     3314      &     3992                       &&             104      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.25-e-0.75             &     750       &     4219      \\        
14       &   MWCS-GAM       &   3a0d1335fe78                     &     3387      &     3430                       &&             105      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.5-e-0.25              &     750       &     4219      \\        
15       &   MWCS-GAM       &   3a0d151a8ee0                     &     3456      &     3470                       &&             106      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.5-e-0.5               &     750       &     4219      \\        
16       &   MWCS-GAM       &   3a0d17a83362                     &     3081      &     3068                       &&             107      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.5-e-0.75              &     750       &     4219      \\        
17       &   MWCS-GAM       &   3a0d1a1e31cf                     &     3021      &     3622                       &&             108      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.75-e-0.25             &     750       &     4219      \\        
18       &   MWCS-GAM       &   3a0d2255a681                     &     3577      &     3620                       &&             109      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.75-e-0.5              &     750       &     4219      \\        
19       &   MWCS-GAM       &   3a0d226a0a5c                     &     3061      &     3104                       &&             110      &   MWCS-JMPALMK   &   n-750-a-0.647-d-0.75-e-0.75             &     750       &     4219      \\        
20       &   MWCS-GAM       &   3a0d25c9a738                     &     3387      &     3430                       &&             111      &   MWCS-JMPALMK   &   n-750-a-1-d-0.25-e-0.25                 &     750       &     9822      \\        
21       &   MWCS-GAM       &   3a0d25f9bda3                     &     3061      &     3104                       &&             112      &   MWCS-JMPALMK   &   n-750-a-1-d-0.25-e-0.5                  &     750       &     9822      \\        
22       &   MWCS-GAM       &   3a0d2875c8cf                     &     3387      &     3430                       &&             113      &   MWCS-JMPALMK   &   n-750-a-1-d-0.25-e-0.75                 &     750       &     9822      \\        
23       &   MWCS-GAM       &   3a0d325af5cc                     &     3190      &     3233                       &&             114      &   MWCS-JMPALMK   &   n-750-a-1-d-0.5-e-0.25                  &     750       &     9822      \\        
24       &   MWCS-GAM       &   3a0d32b18854                     &     3061      &     3104                       &&             115      &   MWCS-JMPALMK   &   n-750-a-1-d-0.5-e-0.5                   &     750       &     9822      \\        
25       &   MWCS-GAM       &   3a0d33d2aa32                     &     3577      &     3620                       &&             116      &   MWCS-JMPALMK   &   n-750-a-1-d-0.5-e-0.75                  &     750       &     9822      \\        
26       &   MWCS-GAM       &   3a0d390c537e                     &     232       &     202                        &&             117      &   MWCS-JMPALMK   &   n-750-a-1-d-0.75-e-0.25                 &     750       &     9822      \\        
27       &   MWCS-GAM       &   3a0d435ee480                     &     3456      &     3470                       &&             118      &   MWCS-JMPALMK   &   n-750-a-1-d-0.75-e-0.5                  &     750       &     9822      \\        
28       &   MWCS-GAM       &   3a0d4427fe32                     &     1884      &     1944                       &&             119      &   MWCS-JMPALMK   &   n-750-a-1-d-0.75-e-0.75                 &     750       &     9822      \\        
29       &   MWCS-GAM       &   3a0d4ccc9b37                     &     2678      &     3083                       &&             120      &   GMWCS-GAM      &   1255693fce68                            &     1623      &     1610      \\        
30       &   MWCS-GAM       &   3a0d4dac5319                     &     1884      &     1944                       &&             121      &   GMWCS-GAM      &   1fe159187d94                            &     1572      &     1516      \\        
31       &   MWCS-GAM       &   3a0d52ee8185                     &     3456      &     3470                       &&             122      &   GMWCS-GAM      &   25e811bd74c7                            &     1385      &     1313      \\        
32       &   MWCS-GAM       &   3a0d55ddd0a5                     &     3456      &     3470                       &&             123      &   GMWCS-GAM      &   25e811f2a7c9                            &     1449      &     1370      \\ 
33       &   MWCS-GAM       &   3a0d568fbd87                     &     3387      &     3430                       &&             124      &   GMWCS-GAM      &   25e8203fb7de                            &     1449      &     1370      \\ 
34       &   MWCS-GAM       &   3a0d5dc4a759                     &     3456      &     3470                       &&             125      &   GMWCS-GAM      &   25e8226bf1cf                            &     1167      &     1059      \\ 
35       &   MWCS-GAM       &   3a0d5e4aac27                     &     3456      &     3470                       &&             126      &   GMWCS-GAM      &   25e828ae41d9                            &     1167      &     1059      \\ 
36       &   MWCS-GAM       &   3a0d5e4aac27x                    &     3456      &     3470                       &&             127      &   GMWCS-GAM      &   25e8295af368                            &     1449      &     1370      \\ 
37       &   MWCS-GAM       &   3a0d610beb4c                     &     3101      &     3088                       &&             128      &   GMWCS-GAM      &   25e8344d42b8                            &     1449      &     1370      \\ 
38       &   MWCS-GAM       &   3a0d6505353b                     &     3061      &     3104                       &&             129      &   GMWCS-GAM      &   25e83737e486                            &     1747      &     1722      \\ 
39       &   MWCS-GAM       &   3a0d6a21bbd5                     &     3061      &     3104                       &&             130      &   GMWCS-GAM      &   25e83aa98746                            &     1385      &     1313      \\ 
40       &   MWCS-GAM       &   3a0d6e97602a                     &     1884      &     1944                       &&             131      &   GMWCS-GAM      &   25e84772ec89                            &     1385      &     1313      \\ 
41       &   MWCS-GAM       &   3a0d724ffec9                     &     1884      &     1944                       &&             132      &   GMWCS-GAM      &   25e84f25f309                            &     1449      &     1370      \\ 
42       &   MWCS-GAM       &   3a0d73143aeb                     &     3536      &     3579                       &&             133      &   GMWCS-GAM      &   25e853c13426                            &     1167      &     1059      \\ 
43       &   MWCS-GAM       &   3a0dff0eb70                      &     1884      &     1944                       &&             134      &   GMWCS-GAM      &   25e8543881d1                            &     1167      &     1059      \\ 
44       &   MWCS-GAM       &   48e7452da6ba                     &     3828      &     3888                       &&             135      &   GMWCS-GAM      &   25e85970c8bd                            &     1449      &     1370      \\ 
45       &   MWCS-GAM       &   48e7526364af                     &     3021      &     3622                       &&             136      &   GMWCS-GAM      &   25e861a978f3                            &     1385      &     1313      \\ 
46       &   MWCS-GAM       &   48e76a6886bc                     &     3641      &     4494                       &&             137      &   GMWCS-GAM      &   25e87515b1ff                            &     1449      &     1370      \\ 
47       &   MWCS-GAM       &   795313fd138b                     &     3021      &     3622                       &&             138      &   GMWCS-GAM      &   25e875a3e06                             &     1167      &     1059      \\ 
48       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.25-e-0.25       &     1000      &     4936                       &&             139      &   GMWCS-GAM      &   25e87a601297                            &     1747      &     1722      \\ 
49       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.25-e-0.5        &     1000      &     4936                       &&             140      &   GMWCS-GAM      &   25e87e6a7023                            &     1449      &     1370      \\ 
50       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.25-e-0.75       &     1000      &     4936                       &&             141      &   GMWCS-GAM      &   25e87fbbac1f                            &     1449      &     1370      \\ 
51       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.5-e-0.25        &     1000      &     4936                       &&             142      &   GMWCS-GAM      &   25e8b025a25                             &     1167      &     1059      \\ 
52       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.5-e-0.5         &     1000      &     4936                       &&             143      &   GMWCS-GAM      &   723a125f899e                            &     1618      &     1847      \\ 
53       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.5-e-0.75        &     1000      &     4936                       &&             144      &   GMWCS-GAM      &   723a13c9c13                             &     1618      &     1847      \\ 
54       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.75-e-0.25       &     1000      &     4936                       &&             145      &   GMWCS-GAM      &   723a179e1563                            &     1385      &     1313      \\ 
55       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.75-e-0.5        &     1000      &     4936                       &&             146      &   GMWCS-GAM      &   723a1e88a66c                            &     1167      &     1059      \\ 
56       &   MWCS-JMPALMK   &   n-1000-a-0.6-d-0.75-e-0.75       &     1000      &     4936                       &&             147      &   GMWCS-GAM      &   723a1ed5056a                            &     1618      &     1847      \\ 
57       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.25-e-0.25         &     1000      &     13279                      &&             148      &   GMWCS-GAM      &   723a21a4ba8f                            &     1585      &     1535      \\ 
58       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.25-e-0.5          &     1000      &     13279                      &&             149      &   GMWCS-GAM      &   723a24072832                            &     1394      &     1288      \\ 
59       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.25-e-0.75         &     1000      &     13279                      &&             150      &   GMWCS-GAM      &   723a2411c60c                            &     1585      &     1535      \\ 
60       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.5-e-0.25          &     1000      &     13279                      &&             151      &   GMWCS-GAM      &   723a287b9872                            &     1585      &     1535      \\ 
61       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.5-e-0.5           &     1000      &     13279                      &&             152      &   GMWCS-GAM      &   723a2be354e1                            &     1385      &     1313      \\ 
62       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.5-e-0.75          &     1000      &     13279                      &&             153      &   GMWCS-GAM      &   723a2f0af854                            &     1385      &     1313      \\ 
63       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.75-e-0.25         &     1000      &     13279                      &&             154      &   GMWCS-GAM      &   723a2fa882ad                            &     1618      &     1847      \\
64       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.75-e-0.5          &     1000      &     13279                      &&             155      &   GMWCS-GAM      &   723a3547be29                            &     1394      &     1288      \\
65       &   MWCS-JMPALMK   &   n-1000-a-1-d-0.75-e-0.75         &     1000      &     13279                      &&             156      &   GMWCS-GAM      &   723a36cbd1                              &     1618      &     1847      \\
66       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.25-e-0.25       &     1500      &     7662                       &&             157      &   GMWCS-GAM      &   723a38eeece6                            &     1585      &     1535      \\
67       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.25-e-0.5        &     1500      &     7662                       &&             158      &   GMWCS-GAM      &   723a3ac69817                            &     1585      &     1535      \\
68       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.25-e-0.75       &     1500      &     7662                       &&             159      &   GMWCS-GAM      &   723a3b793235                            &     1618      &     1847      \\
69       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.5-e-0.25        &     1500      &     7662                       &&             160      &   GMWCS-GAM      &   723a4368043d                            &     1385      &     1313      \\
70       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.5-e-0.5         &     1500      &     7662                       &&             161      &   GMWCS-GAM      &   723a4a511045                            &     1618      &     1847      \\
71       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.5-e-0.75        &     1500      &     7662                       &&             162      &   GMWCS-GAM      &   723a4b4ca686                            &     1394      &     1288      \\
72       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.75-e-0.25       &     1500      &     7662                       &&             163      &   GMWCS-GAM      &   723a4bd22e72                            &     1585      &     1535      \\
73       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.75-e-0.5        &     1500      &     7662                       &&             164      &   GMWCS-GAM      &   723a4c5bc01                             &     1618      &     1847      \\
74       &   MWCS-JMPALMK   &   n-1500-a-0.6-d-0.75-e-0.75       &     1500      &     7662                       &&             165      &   GMWCS-GAM      &   723a4eebd776                            &     1618      &     1847      \\
75       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.25-e-0.25         &     1500      &     20527                      &&             166      &   GMWCS-GAM      &   723a5541f17b                            &     1385      &     1313      \\
76       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.25-e-0.5          &     1500      &     20527                      &&             167      &   GMWCS-GAM      &   723a575cdc90                            &     1585      &     1535      \\
77       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.25-e-0.75         &     1500      &     20527                      &&             168      &   GMWCS-GAM      &   723a58b5a879                            &     1385      &     1313      \\
78       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.5-e-0.25          &     1500      &     20527                      &&             169      &   GMWCS-GAM      &   723a5c31d346                            &     1618      &     1847      \\
79       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.5-e-0.5           &     1500      &     20527                      &&             170      &   GMWCS-GAM      &   723a5d6eec94                            &     1618      &     1847      \\
80       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.5-e-0.75          &     1500      &     20527                      &&             171      &   GMWCS-GAM      &   723a5e7c968c                            &     1385      &     1313      \\
81       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.75-e-0.25         &     1500      &     20527                      &&             172      &   GMWCS-GAM      &   723a5ee26a8e                            &     1385      &     1313      \\
82       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.75-e-0.5          &     1500      &     20527                      &&             173      &   GMWCS-GAM      &   723a65f1f1e0                            &     1585      &     1535      \\
83       &   MWCS-JMPALMK   &   n-1500-a-1-d-0.75-e-0.75         &     1500      &     20527                      &&             174      &   GMWCS-GAM      &   723a69873c1a                            &     1385      &     1313      \\
84       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.25-e-0.25       &     500       &     2597                       &&             175      &   GMWCS-GAM      &   723a79d1673b                            &     1585      &     1535      \\
85       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.25-e-0.5        &     500       &     2597                       &&             176      &   GMWCS-GAM      &   723a7cc8a8c4                            &     1394      &     1288      \\
86       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.25-e-0.75       &     500       &     2597                       &&             177      &   GMWCS-GAM      &   72ae15bb11d6                            &     1623      &     1610      \\
87       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.5-e-0.25        &     500       &     2597                       &&             178      &   GMWCS-GAM      &   72ae2402493                             &     1572      &     1516      \\
88       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.5-e-0.5         &     500       &     2597                       &&             179      &   GMWCS-GAM      &   72ae4a8792fb                            &     1385      &     1313      \\
89       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.5-e-0.75        &     500       &     2597                       &&             180      &   GMWCS-GAM      &   72ae6c7de2d7                            &     1385      &     1313      \\
90       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.75-e-0.25       &     500       &     2597                       &&             181      &   GMWCS-GAM      &   72ae7cfa16cd                            &     1623      &     1610      \\
91       &   MWCS-JMPALMK   &   n-500-a-0.62-d-0.75-e-0.5        &     500       &     2597                       &&             182      &   GMWCS-GAM      &   79536db666e0                            &     1623      &     1610      \\

%%%

\end{longtable}
\end{ssmall}
\end{center}
\end{landscape}

\clearpage
\begin{landscape}
\begin{center}
\begin{ssmall}
\begin{longtable}{lcccccccccccccccccccccc}
\caption{Complete numerical results of the extended formulation $(\ref{eq:compact:obj})$ using $\mathcal{P}_{\text{ext}}$ and the exponential one $(\ref{eq:full:obj})$ using $\mathcal{P}_{\text{full}}$, and their LP relaxations.}
\label{tab:xp}\\

\toprule
   &       &                   &&   \multicolumn{6}{c}{ LP relaxation }              &&     \multicolumn{12}{c}{ Integer linear programming } \\ 
                                    \cmidrule{5-10}                                         \cmidrule{12-23} 
\multicolumn{3}{c}{Instance}   &&   \multicolumn{2}{c}{ LP over $\mathcal{P}_{\text{ext}}$ } &&     \multicolumn{3}{c}{ LP over $\mathcal{P}_{\text{full}}$ }      &&    \multicolumn{5}{c}{ Black-box solver using $\mathcal{P}_{\text{ext}}$ } && \multicolumn{6}{c}{ Branch-and-cut scheme using $\mathcal{P}_{\text{full}}$ } \\
\cmidrule{1-3}                      \cmidrule{5-6} \cmidrule{8-10}                          \cmidrule{12-16} \cmidrule{18-23} 
ID & $|V|$ & $|E|$             &&   UB & Time (s) && UB & Time (s) & \#Cuts         &&     LB & UB & Gap (\%) & Time (s) & \#Nodes && LB & UB & Gap (\%) & Time (s) & \#Nodes & \#Cuts \\
\midrule 
\endfirsthead

\multicolumn{23}{c}
{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
   &       &                   &&   \multicolumn{6}{c}{ LP relaxation }              &&     \multicolumn{12}{c}{ Integer linear programming } \\ 
                                    \cmidrule{5-10}                                         \cmidrule{12-23} 
\multicolumn{3}{c}{Instance}   &&   \multicolumn{2}{c}{ LP over $\mathcal{P}_{\text{ext}}$ } &&     \multicolumn{3}{c}{ LP over $\mathcal{P}_{\text{full}}$ }      &&    \multicolumn{5}{c}{ Black-box solver using $\mathcal{P}_{\text{ext}}$ } && \multicolumn{6}{c}{ Branch-and-cut scheme using $\mathcal{P}_{\text{full}}$ } \\
\cmidrule{1-3}                      \cmidrule{5-6} \cmidrule{8-10}                          \cmidrule{12-16} \cmidrule{18-23} 
ID & $|V|$ & $|E|$             &&   UB & Time (s) && UB & Time (s) & \#Cuts         &&     LB & UB & Gap (\%) & Time (s) & \#Nodes && LB & UB & Gap (\%) & Time (s) & \#Nodes & \#Cuts \\
\midrule 
\endhead

%\bottomrule
\multicolumn{23}{r}{{Continues on next page}} \\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

%%%

1        &     5226      &     93394     &&                 51.13     &     34.06        &&       28.49     &     300.06    &    729                    &&                     18.75     &     41.87     &     123.33    &     3600.27   &     1                 &&             20.32     &     20.32     &     0.00      &     1583.24   &     1952      &         330               \\     
2        &     5226      &     93394     &&                 197.54    &     180.67       &&       165.13    &     300.46    &    489                    &&                     155.48    &     179.37    &     15.37     &     3600.23   &     1                 &&             155.48    &     155.48    &     0.00      &     2015.71   &     1780      &         257               \\     
3        &     5226      &     93394     &&                 278.08    &     109.50       &&       245.28    &     300.77    &    382                    &&                     233.19    &     267.85    &     14.86     &     3600.23   &     1                 &&              0.00     &     236.24    &      --       &     3300.09   &     1437      &         277               \\     
4        &     3863      &     29293     &&                 8.42      &     2.97         &&       4.61      &     12.46     &    150                    &&                     4.36      &     4.36      &     0.00      &     82.46     &     1812              &&             4.36      &     4.36      &     0.00      &     0.51      &     1         &         0                 \\     
5        &     2034      &     7756      &&                 74.62     &     0.85         &&       60.36     &     7.08      &    238                    &&                     60.36     &     60.36     &     0.00      &     49.43     &     1                 &&             60.36     &     60.36     &     0.00      &     0.19      &     1         &         1                 \\     
6        &     3523      &     4345      &&                 794.36    &     0.32         &&       506.95    &     300.03    &    5280                   &&                     471.73    &     549.97    &     16.59     &     3600.02   &     2388              &&             471.73    &     488.35    &     3.52      &     3305.64   &     19226     &         10374             \\     
7        &     3514      &     4332      &&                 402.79    &     0.31         &&       249.22    &     300.02    &    10169                  &&                     232.50    &     232.50    &     0.00      &     2447.02   &     31848             &&             232.50    &     232.50    &     0.00      &     9.40      &     1         &         0                 \\     
8        &     2853      &     3335      &&                 722.34    &     0.25         &&       486.27    &     300.01    &    7104                   &&                     470.63    &     490.95    &     4.32      &     3600.03   &     37462             &&             470.63    &     470.63    &     0.00      &     54.68     &     732       &         271               \\     
9        &     3314      &     3992      &&                 1116.18   &     0.64         &&       777.24    &     257.02    &    2669                   &&                     777.24    &     778.28    &     0.13      &     3600.03   &     12346             &&             777.24    &     777.24    &     0.00      &     4.24      &     1         &         7                 \\     
10       &     3314      &     3992      &&                 2851.92   &     0.98         &&       2489.51   &     139.90    &    1094                   &&                     2489.51   &     2489.51   &     0.00      &     445.77    &     2740              &&             2489.51   &     2489.51   &     0.00      &     4.61      &     27        &         92                \\     
11       &     3314      &     3992      &&                 104.05    &     0.32         &&       65.55     &     49.70     &    1988                   &&                     65.55     &     66.92     &     2.09      &     3600.04   &     52898             &&             65.55     &     65.55     &     0.00      &     0.28      &     1         &         1                 \\     
12       &     3314      &     3992      &&                 26.84     &     0.26         &&       13.08     &     300.42    &    568                    &&                     11.06     &     11.06     &     0.00      &     192.44    &     2705              &&             11.06     &     11.06     &     0.00      &     1.78      &     1         &         1                 \\     
13       &     3314      &     3992      &&                 1877.91   &     0.72         &&       1645.60   &     137.55    &    1059                   &&                     1645.60   &     1645.60   &     0.00      &     479.92    &     3464              &&             1645.60   &     1645.60   &     0.00      &     51.51     &     649       &         609               \\     
14       &     3387      &     3430      &&                 73.73     &     0.17         &&       36.43     &     300.04    &    8884                   &&                     27.64     &     31.36     &     13.43     &     3600.01   &     3702              &&             27.64     &     27.64     &     0.00      &     1261.25   &     5046      &         2596              \\     
15       &     3456      &     3470      &&                 92.27     &     0.19         &&       39.58     &     300.04    &    7865                   &&                     8.51      &     16.50     &     93.92     &     3600.02   &     3850              &&             9.21      &     9.21      &     0.00      &     3165.52   &     22704     &         13673             \\     
16       &     3081      &     3068      &&                 161.20    &     0.21         &&       112.62    &     301.02    &    2208                   &&                     105.08    &     109.56    &     4.26      &     3600.02   &     10520             &&              0.00     &     110.83    &      --       &     3303.35   &     13822     &         12529             \\     
17       &     3021      &     3622      &&                 161.74    &     0.50         &&       133.41    &     58.85     &    1339                   &&                     132.36    &     133.10    &     0.56      &     3600.02   &     18124             &&             132.36    &     132.36    &     0.00      &     81.45     &     1369      &         0                 \\     
18       &     3577      &     3620      &&                 52.01     &     0.19         &&       18.18     &     300.03    &    6911                   &&                     5.08      &     5.08      &     0.00      &     152.92    &     1486              &&             5.08      &     5.08      &     0.00      &     547.30    &     2849      &         783               \\     
19       &     3061      &     3104      &&                 101.17    &     0.24         &&       61.50     &     301.70    &    1991                   &&                     60.92     &     62.29     &     2.25      &     3600.02   &     9991              &&             60.92     &     60.95     &     0.06      &     3303.54   &     13117     &         1381              \\     
20       &     3387      &     3430      &&                 72.82     &     0.21         &&       35.97     &     300.02    &    9972                   &&                     27.03     &     30.78     &     13.88     &     3600.02   &     7514              &&             27.03     &     27.03     &     0.00      &     850.55    &     7683      &         4922              \\     
21       &     3061      &     3104      &&                 179.74    &     0.26         &&       113.25    &     153.92    &    3540                   &&                     111.40    &     113.63    &     2.00      &     3600.03   &     7969              &&             111.12    &     112.53    &     1.27      &     3301.97   &     5732      &         3620              \\     
22       &     3387      &     3430      &&                 70.04     &     0.17         &&       33.67     &     300.03    &    9960                   &&                     22.50     &     28.10     &     24.86     &     3600.02   &     8103              &&             22.50     &     23.15     &     2.85      &     3303.03   &     22834     &         7721              \\     
23       &     3190      &     3233      &&                 80.50     &     0.17         &&       39.87     &     300.09    &    7700                   &&                     35.44     &     37.28     &     5.20      &     3600.02   &     15878             &&             35.44     &     35.44     &     0.00      &     199.11    &     1998      &         590               \\     
24       &     3061      &     3104      &&                 82.71     &     0.20         &&       40.06     &     300.03    &    5597                   &&                     38.72     &     41.36     &     6.82      &     3600.02   &     6630              &&             38.72     &     38.72     &     0.00      &     41.78     &     1         &         0                 \\     
25       &     3577      &     3620      &&                 123.55    &     0.21         &&       57.96     &     300.02    &    9477                   &&                     16.66     &     22.46     &     34.88     &     3600.02   &     9549              &&             16.66     &     16.66     &     0.00      &     3135.49   &     30597     &         19714             \\     
26       &     232       &     202       &&                 241.26    &     0.02         &&       63.62     &     0.18      &    322                    &&                     38.68     &     38.68     &     0.00      &     0.54      &     1                 &&             38.68     &     38.68     &     0.00      &     0.69      &     317       &         297               \\     
27       &     3456      &     3470      &&                 68.00     &     0.22         &&       31.68     &     300.03    &    10940                  &&                     11.68     &     16.04     &     37.28     &     3600.05   &     19035             &&             11.68     &     11.68     &     0.00      &     764.14    &     9308      &         5137              \\     
28       &     1884      &     1944      &&                 67.64     &     0.14         &&       33.82     &     300.28    &    4025                   &&                     32.39     &     32.39     &     0.00      &     2313.58   &     38419             &&             32.39     &     32.39     &     0.00      &     92.57     &     1114      &         1147              \\     
29       &     2678      &     3083      &&                 1574.91   &     0.25         &&       1171.49   &     52.44     &    2061                   &&                     1162.92   &     1203.25   &     3.47      &     3600.02   &     25674             &&             1162.92   &     1162.92   &     0.00      &     19.00     &     239       &         210               \\     
30       &     1884      &     1944      &&                 37.29     &     0.15         &&       13.44     &     300.04    &    3375                   &&                     6.63      &     6.63      &     0.00      &     101.45    &     6916              &&             6.63      &     6.63      &     0.00      &     112.22    &     301       &         166               \\     
31       &     3456      &     3470      &&                 38.33     &     0.17         &&       17.06     &     300.02    &    13683                  &&                     5.03      &     5.03      &     0.00      &     103.96    &     1459              &&             5.03      &     5.03      &     0.00      &     228.83    &     7756      &         4830              \\     
32       &     3456      &     3470      &&                 45.31     &     0.16         &&       20.51     &     300.00    &    12802                  &&                     5.33      &     5.33      &     0.00      &     285.16    &     1480              &&             5.33      &     5.33      &     0.00      &     343.53    &     11432     &         7269              \\     
33       &     3387      &     3430      &&                 70.87     &     0.16         &&       34.09     &     300.02    &    10025                  &&                     23.91     &     28.22     &     17.99     &     3600.05   &     17747             &&             23.91     &     24.77     &     3.57      &     3303.01   &     16101     &         5746              \\     
34       &     3456      &     3470      &&                 37.17     &     0.17         &&       15.67     &     300.01    &    12512                  &&                     4.94      &     4.94      &     0.00      &     97.99     &     1597              &&             4.94      &     4.94      &     0.00      &     346.06    &     4402      &         1711              \\     
35       &     3456      &     3470      &&                 124.04    &     0.20         &&       61.33     &     300.02    &    11004                  &&                     10.64     &     26.80     &     151.82    &     3600.02   &     2341              &&             0.10      &     21.35     &      --       &     3302.69   &     31134     &         27770             \\     
36       &     3456      &     3470      &&                 124.04    &     0.19         &&       61.33     &     300.00    &    10936                  &&                     10.64     &     26.80     &     151.82    &     3600.02   &     2341              &&             1.07      &     21.78     &      --       &     3300.51   &     26651     &         24094             \\     
37       &     3101      &     3088      &&                 125.09    &     0.18         &&       71.89     &     300.01    &    6046                   &&                     66.31     &     77.48     &     16.84     &     3600.03   &     14464             &&             66.41     &     69.55     &     4.74      &     3301.06   &     10789     &         5276              \\     
38       &     3061      &     3104      &&                 121.37    &     0.19         &&       76.59     &     54.99     &    2085                   &&                     76.37     &     77.30     &     1.22      &     3600.02   &     8200              &&             76.37     &     76.37     &     0.00      &     21.21     &     45        &         15                \\     
39       &     3061      &     3104      &&                 94.02     &     0.25         &&       51.97     &     300.90    &    2775                   &&                     51.25     &     54.42     &     6.19      &     3600.02   &     6130              &&             51.25     &     51.25     &     0.00      &     530.33    &     2740      &         369               \\     
40       &     1884      &     1944      &&                 24.33     &     0.12         &&       8.60      &     69.90     &    848                    &&                     3.45      &     3.45      &     0.00      &     6.39      &     54                &&             3.45      &     3.45      &     0.00      &     14.69     &     75        &         46                \\     
41       &     1884      &     1944      &&                 22.82     &     0.13         &&       3.45      &     77.23     &    557                    &&                     3.45      &     3.45      &     0.00      &     1.18      &     1                 &&             3.45      &     3.45      &     0.00      &     0.85      &     1         &         0                 \\     
42       &     3536      &     3579      &&                 63.23     &     0.18         &&       27.09     &     300.00    &    7621                   &&                     9.01      &     15.62     &     73.44     &     3600.04   &     9661              &&             7.58      &     13.35     &     76.05     &     3306.39   &     13084     &         10582             \\     
43       &     1884      &     1944      &&                 50.61     &     0.15         &&       20.42     &     300.03    &    2679                   &&                     12.37     &     12.37     &     0.00      &     2136.64   &     79316             &&             12.37     &     12.37     &     0.00      &     189.55    &     571       &         343               \\     
44       &     3828      &     3888      &&                 708.59    &     0.27         &&       417.19    &     300.04    &    6651                   &&                     402.64    &     444.49    &     10.39     &     3600.01   &     5764              &&             13.51     &     410.69    &      --       &     3300.01   &     7801      &         6304              \\     
45       &     3021      &     3622      &&                 470.87    &     0.30         &&       351.47    &     300.03    &    5838                   &&                     346.37    &     358.69    &     3.56      &     3600.07   &     14715             &&             345.99    &     348.92    &     0.85      &     3302.94   &     27892     &         1443              \\     
46       &     3641      &     4494      &&                 126.96    &     0.39         &&       62.00     &     300.02    &    2441                   &&                     37.56     &     37.56     &     0.00      &     1365.26   &     32570             &&             37.56     &     37.56     &     0.00      &     948.87    &     2347      &         587               \\     
47       &     3021      &     3622      &&                 143.35    &     0.40         &&       111.89    &     40.43     &    1028                   &&                     111.17    &     112.03    &     0.77      &     3600.03   &     17553             &&             111.17    &     111.17    &     0.00      &     50.16     &     803       &         353               \\     
48       &     1000      &     4936      &&                 934.43    &     0.66         &&       931.54    &     9.29      &    533                    &&                     931.54    &     931.54    &     0.00      &     1665.10   &     30145             &&             931.54    &     931.54    &     0.00      &     7.33      &     395       &         605               \\     
49       &     1000      &     4936      &&                 1878.94   &     0.58         &&       1872.28   &     0.54      &    43                     &&                     1872.28   &     1872.28   &     0.00      &     52.47     &     1                 &&             1872.28   &     1872.28   &     0.00      &     0.26      &     1         &         9                 \\     
50       &     1000      &     4936      &&                 2789.58   &     0.67         &&       2789.58   &     0.61      &    49                     &&                     2789.58   &     2789.58   &     0.00      &     15.37     &     1                 &&             2789.58   &     2789.58   &     0.00      &     0.07      &     1         &         2                 \\     
51       &     1000      &     4936      &&                 525.86    &     0.48         &&       522.53    &     14.62     &    1015                   &&                     522.53    &     522.53    &     0.00      &     475.60    &     2188              &&             522.53    &     522.53    &     0.00      &     43.54     &     3358      &         3865              \\     
52       &     1000      &     4936      &&                 1197.85   &     0.54         &&       1197.85   &     1.57      &    55                     &&                     1197.85   &     1197.85   &     0.00      &     17.74     &     1                 &&             1197.85   &     1197.85   &     0.00      &     22.76     &     1385      &         1567              \\     
53       &     1000      &     4936      &&                 1762.71   &     0.82         &&       1762.71   &     0.13      &    8                      &&                     1762.71   &     1762.71   &     0.00      &     17.93     &     1                 &&             1762.71   &     1762.71   &     0.00      &     0.17      &     1         &         5                 \\     
54       &     1000      &     4936      &&                 336.49    &     0.54         &&       332.79    &     19.39     &    1778                   &&                     332.79    &     332.79    &     0.00      &     35.24     &     1                 &&             332.79    &     332.79    &     0.00      &     686.25    &     26748     &         22431             \\     
55       &     1000      &     4936      &&                 760.28    &     0.54         &&       754.30    &     4.38      &    234                    &&                     754.30    &     754.30    &     0.00      &     360.39    &     449               &&             754.30    &     754.30    &     0.00      &     40.40     &     2788      &         3202              \\     
56       &     1000      &     4936      &&                 1004.20   &     0.53         &&       998.22    &     2.19      &    94                     &&                     998.22    &     998.22    &     0.00      &     431.93    &     753               &&             998.22    &     998.22    &     0.00      &     38.42     &     2858      &         3171              \\     
57       &     1000      &     13279     &&                 939.39    &     3.57         &&       939.39    &     0.14      &    8                      &&                     939.39    &     939.39    &     0.00      &     30.46     &     1                 &&             939.39    &     939.39    &     0.00      &     0.48      &     1         &         5                 \\     
58       &     1000      &     13279     &&                 1883.21   &     3.48         &&       1883.21   &     0.35      &    23                     &&                     1883.21   &     1883.21   &     0.00      &     21.26     &     1                 &&             1883.21   &     1883.21   &     0.00      &     0.07      &     1         &         0                 \\     
59       &     1000      &     13279     &&                 2789.58   &     3.31         &&       2789.58   &     0.33      &    34                     &&                     2789.58   &     2789.58   &     0.00      &     19.76     &     1                 &&             2789.58   &     2789.58   &     0.00      &     0.09      &     1         &         0                 \\     
60       &     1000      &     13279     &&                 533.43    &     5.05         &&       533.43    &     1.10      &    18                     &&                     533.43    &     533.43    &     0.00      &     23.61     &     1                 &&             533.43    &     533.43    &     0.00      &     0.43      &     1         &         6                 \\     
61       &     1000      &     13279     &&                 1205.42   &     5.64         &&       1205.42   &     0.05      &    5                      &&                     1205.42   &     1205.42   &     0.00      &     27.10     &     1                 &&             1205.42   &     1205.42   &     0.00      &     0.15      &     1         &         1                 \\     
62       &     1000      &     13279     &&                 1770.28   &     4.09         &&       1770.28   &     0.57      &    12                     &&                     1770.28   &     1770.28   &     0.00      &     30.63     &     1                 &&             1770.28   &     1770.28   &     0.00      &     0.07      &     1         &         0                 \\     
63       &     1000      &     13279     &&                 336.83    &     6.00         &&       336.83    &     2.42      &    31                     &&                     336.83    &     336.83    &     0.00      &     24.41     &     1                 &&             336.83    &     336.83    &     0.00      &     1.10      &     1         &         34                \\     
64       &     1000      &     13279     &&                 760.28    &     6.57         &&       760.28    &     0.20      &    4                      &&                     760.28    &     760.28    &     0.00      &     33.17     &     1                 &&             760.28    &     760.28    &     0.00      &     0.05      &     1         &         0                 \\     
65       &     1000      &     13279     &&                 1004.20   &     5.93         &&       1004.20   &     0.11      &    1                      &&                     1004.20   &     1004.20   &     0.00      &     18.80     &     1                 &&             1004.20   &     1004.20   &     0.00      &     0.79      &     1         &         9                 \\     
66       &     1500      &     7662      &&                 1366.92   &     0.95         &&       1338.33   &     40.99     &    1083                   &&                     1333.48   &     1345.15   &     0.88      &     3600.07   &     3114              &&             1333.48   &     1335.16   &     0.13      &     3301.80   &     3147      &         1409              \\     
67       &     1500      &     7662      &&                 2810.42   &     1.34         &&       2800.14   &     12.45     &    127                    &&                     2799.68   &     2799.68   &     0.00      &     1510.78   &     5566              &&             2799.68   &     2799.68   &     0.00      &     2.62      &     1         &         67                \\     
68       &     1500      &     7662      &&                 4230.25   &     2.10         &&       4230.25   &     1.46      &    105                    &&                     4230.25   &     4230.25   &     0.00      &     109.38    &     1                 &&             4230.25   &     4230.25   &     0.00      &     0.15      &     1         &         2                 \\     
69       &     1500      &     7662      &&                 849.15    &     0.85         &&       847.45    &     37.80     &    1285                   &&                     847.45    &     847.45    &     0.00      &     102.13    &     1                 &&             847.45    &     847.45    &     0.00      &     274.56    &     8785      &         4110              \\     
70       &     1500      &     7662      &&                 1858.09   &     1.25         &&       1858.09   &     12.45     &    215                    &&                     1858.09   &     1858.09   &     0.00      &     100.35    &     1                 &&             1858.09   &     1858.09   &     0.00      &     103.14    &     2511      &         2789              \\     
71       &     1500      &     7662      &&                 2700.13   &     1.89         &&       2697.46   &     2.51      &    59                     &&                     2697.46   &     2697.46   &     0.00      &     100.70    &     1                 &&             2697.46   &     2697.46   &     0.00      &     0.99      &     1         &         14                \\     
72       &     1500      &     7662      &&                 502.18    &     0.76         &&       502.18    &     105.45    &    4456                   &&                     502.18    &     502.18    &     0.00      &     143.45    &     36                &&             502.18    &     502.18    &     0.00      &     3229.22   &     41917     &         38281             \\     
73       &     1500      &     7662      &&                 1089.77   &     1.02         &&       1089.77   &     23.61     &    590                    &&                     1089.77   &     1089.77   &     0.00      &     88.06     &     1                 &&             1089.77   &     1089.77   &     0.00      &     677.21    &     21329     &         18717             \\     
74       &     1500      &     7662      &&                 1423.61   &     1.04         &&       1423.61   &     11.52     &    274                    &&                     1423.61   &     1423.61   &     0.00      &     73.40     &     1                 &&             1423.61   &     1423.61   &     0.00      &     150.20    &     5509      &         2983              \\     
75       &     1500      &     20527     &&                 1377.01   &     8.87         &&       1377.01   &     0.23      &    2                      &&                     1377.01   &     1377.01   &     0.00      &     65.93     &     1                 &&             1377.01   &     1377.01   &     0.00      &     0.89      &     1         &         3                 \\     
76       &     1500      &     20527     &&                 2820.05   &     7.43         &&       2820.05   &     1.66      &    55                     &&                     2820.05   &     2820.05   &     0.00      &     57.70     &     1                 &&             2820.05   &     2820.05   &     0.00      &     0.11      &     1         &         0                 \\     
77       &     1500      &     20527     &&                 4230.25   &     6.93         &&       4230.25   &     0.66      &    32                     &&                     4230.25   &     4230.25   &     0.00      &     55.87     &     1                 &&             4230.25   &     4230.25   &     0.00      &     0.14      &     1         &         0                 \\     
78       &     1500      &     20527     &&                 860.62    &     13.52        &&       860.62    &     3.69      &    23                     &&                     860.62    &     860.62    &     0.00      &     57.16     &     1                 &&             860.62    &     860.62    &     0.00      &     0.69      &     1         &         4                 \\     
79       &     1500      &     20527     &&                 1865.66   &     8.03         &&       1865.66   &     0.13      &    12                     &&                     1865.66   &     1865.66   &     0.00      &     48.95     &     1                 &&             1865.66   &     1865.66   &     0.00      &     0.87      &     1         &         4                 \\     
80       &     1500      &     20527     &&                 2707.70   &     7.97         &&       2707.70   &     0.95      &    36                     &&                     2707.70   &     2707.70   &     0.00      &     61.75     &     1                 &&             2707.70   &     2707.70   &     0.00      &     0.12      &     1         &         0                 \\     
81       &     1500      &     20527     &&                 502.18    &     8.09         &&       502.18    &     6.74      &    37                     &&                     502.18    &     502.18    &     0.00      &     49.53     &     1                 &&             502.18    &     502.18    &     0.00      &     2.65      &     1         &         18                \\     
82       &     1500      &     20527     &&                 1089.77   &     10.75        &&       1089.77   &     1.85      &    12                     &&                     1089.77   &     1089.77   &     0.00      &     73.26     &     1                 &&             1089.77   &     1089.77   &     0.00      &     4.47      &     1         &         23                \\     
83       &     1500      &     20527     &&                 1423.61   &     13.63        &&       1423.61   &     0.24      &    1                      &&                     1423.61   &     1423.61   &     0.00      &     58.96     &     1                 &&             1423.61   &     1423.61   &     0.00      &     0.29      &     1         &         1                 \\     
84       &     500       &     2597      &&                 467.12    &     0.23         &&       461.56    &     1.44      &    368                    &&                     460.58    &     460.58    &     0.00      &     1072.26   &     37554             &&             460.58    &     460.58    &     0.00      &     5.74      &     394       &         227               \\     
85       &     500       &     2597      &&                 995.31    &     0.35         &&       992.97    &     0.20      &     33                    &&                     992.97    &     992.97    &     0.00      &     17.95     &     1                 &&             992.97    &     992.97    &     0.00      &     0.04      &     1         &         3                 \\      
86       &     500       &     2597      &&                 1447.54   &     0.42         &&       1447.54   &     0.09      &     41                    &&                     1447.54   &     1447.54   &     0.00      &     5.26      &     1                 &&             1447.54   &     1447.54   &     0.00      &     0.03      &     1         &         1                 \\      
87       &     500       &     2597      &&                 286.92    &     0.19         &&       280.83    &     1.96      &     433                   &&                     280.83    &     280.83    &     0.00      &     17.46     &     1                 &&             280.83    &     280.83    &     0.00      &     0.23      &     1         &         68                \\      
88       &     500       &     2597      &&                 661.71    &     0.29         &&       655.62    &     0.18      &     24                    &&                     655.62    &     655.62    &     0.00      &     10.15     &     1                 &&             655.62    &     655.62    &     0.00      &     0.05      &     1         &         7                 \\      
89       &     500       &     2597      &&                 965.55    &     0.30         &&       965.55    &     0.01      &     5                     &&                     965.55    &     965.55    &     0.00      &     5.83      &     1                 &&             965.55    &     965.55    &     0.00      &     0.13      &     1         &         26                \\      
90       &     500       &     2597      &&                 171.63    &     0.17         &&       171.63    &     3.62      &     951                   &&                     171.63    &     171.63    &     0.00      &     6.23      &     1                 &&             171.63    &     171.63    &     0.00      &     0.12      &     1         &         32                \\      
91       &     500       &     2597      &&                 362.19    &     0.24         &&       362.19    &     0.31      &     60                    &&                     362.19    &     362.19    &     0.00      &     7.78      &     1                 &&             362.19    &     362.19    &     0.00      &     8.69      &     2422      &         2596              \\      
92       &     500       &     2597      &&                 490.62    &     0.24         &&       490.62    &     0.03      &     4                     &&                     490.62    &     490.62    &     0.00      &     5.90      &     1                 &&             490.62    &     490.62    &     0.00      &     0.10      &     1         &         40                \\      
93       &     500       &     6519      &&                 471.39    &     1.23         &&       471.39    &     0.04      &     6                     &&                     471.39    &     471.39    &     0.00      &     8.46      &     1                 &&             471.39    &     471.39    &     0.00      &     0.03      &     1         &         0                 \\      
94       &     500       &     6519      &&                 995.31    &     1.30         &&       995.31    &     0.06      &     19                    &&                     995.31    &     995.31    &     0.00      &     7.47      &     1                 &&             995.31    &     995.31    &     0.00      &     0.04      &     1         &         0                 \\      
95       &     500       &     6519      &&                 1447.54   &     1.68         &&       1447.54   &     0.02      &     6                     &&                     1447.54   &     1447.54   &     0.00      &     5.72      &     1                 &&             1447.54   &     1447.54   &     0.00      &     0.04      &     1         &         0                 \\      
96       &     500       &     6519      &&                 286.92    &     1.00         &&       286.92    &     0.07      &     5                     &&                     286.92    &     286.92    &     0.00      &     9.11      &     1                 &&             286.92    &     286.92    &     0.00      &     0.20      &     1         &         27                \\      
97       &     500       &     6519      &&                 661.71    &     1.82         &&       661.71    &     0.02      &     1                     &&                     661.71    &     661.71    &     0.00      &     8.86      &     1                 &&             661.71    &     661.71    &     0.00      &     0.10      &     1         &         4                 \\      
98       &     500       &     6519      &&                 965.55    &     2.10         &&       965.55    &     0.02      &     1                     &&                     965.55    &     965.55    &     0.00      &     6.65      &     1                 &&             965.55    &     965.55    &     0.00      &     0.04      &     1         &         0                 \\      
99       &     500       &     6519      &&                 171.63    &     1.14         &&       171.63    &     0.04      &     3                     &&                     171.63    &     171.63    &     0.00      &     6.53      &     1                 &&             171.63    &     171.63    &     0.00      &     0.13      &     1         &         26                \\      
100      &     500       &     6519      &&                 362.19    &     2.16         &&       362.19    &     0.01      &     0                     &&                     362.19    &     362.19    &     0.00      &     7.91      &     1                 &&             362.19    &     362.19    &     0.00      &     0.03      &     1         &         0                 \\      
101      &     500       &     6519      &&                 490.62    &     1.93         &&       490.62    &     0.01      &     0                     &&                     490.62    &     490.62    &     0.00      &     6.53      &     1                 &&             490.62    &     490.62    &     0.00      &     0.03      &     1         &         0                 \\      
102      &     750       &     4219      &&                 703.87    &     0.50         &&       702.64    &     1.66      &     159                   &&                     702.64    &     702.64    &     0.00      &     131.16    &     757               &&             702.64    &     702.64    &     0.00      &     4.10      &     226       &         338               \\      
103      &     750       &     4219      &&                 1426.45   &     0.59         &&       1419.78   &     0.32      &     34                    &&                     1419.78   &     1419.78   &     0.00      &     31.71     &     1                 &&             1419.78   &     1419.78   &     0.00      &     0.11      &     1         &         3                 \\      
104      &     750       &     4219      &&                 2116.58   &     0.60         &&       2116.58   &     0.18      &     28                    &&                     2116.58   &     2116.58   &     0.00      &     14.35     &     1                 &&             2116.58   &     2116.58   &     0.00      &     0.03      &     1         &         0                 \\      
105      &     750       &     4219      &&                 403.18    &     0.41         &&       403.18    &     3.30      &     275                   &&                     403.18    &     403.18    &     0.00      &     14.52     &     1                 &&             403.18    &     403.18    &     0.00      &     0.86      &     1         &         138               \\      
106      &     750       &     4219      &&                 946.13    &     0.66         &&       946.13    &     0.09      &     6                     &&                     946.13    &     946.13    &     0.00      &     13.40     &     1                 &&             946.13    &     946.13    &     0.00      &     0.17      &     1         &         8                 \\      
107      &     750       &     4219      &&                 1382.77   &     0.78         &&       1382.77   &     0.01      &     5                     &&                     1382.77   &     1382.77   &     0.00      &     19.98     &     1                 &&             1382.77   &     1382.77   &     0.00      &     0.03      &     1         &         0                 \\      
108      &     750       &     4219      &&                 266.98    &     0.35         &&       266.98    &     11.12     &     1485                  &&                     266.98    &     266.98    &     0.00      &     24.02     &     1                 &&             266.98    &     266.98    &     0.00      &     63.67     &     5275      &         4                 \\      
109      &     750       &     4219      &&                 580.41    &     0.54         &&       580.41    &     0.64      &     43                    &&                     580.41    &     580.41    &     0.00      &     11.67     &     1                 &&             580.41    &     580.41    &     0.00      &     12.72     &     1327      &         1540              \\      
110      &     750       &     4219      &&                 764.16    &     0.48         &&       764.16    &     0.25      &     13                    &&                     764.16    &     764.16    &     0.00      &     11.63     &     1                 &&             764.16    &     764.16    &     0.00      &     0.39      &     1         &         49                \\      
111      &     750       &     9822      &&                 708.14    &     2.08         &&       708.14    &     0.03      &     8                     &&                     708.14    &     708.14    &     0.00      &     15.83     &     1                 &&             708.14    &     708.14    &     0.00      &     0.05      &     1         &         0                 \\      
112      &     750       &     9822      &&                 1426.45   &     2.35         &&       1426.45   &     0.17      &     6                     &&                     1426.45   &     1426.45   &     0.00      &     17.07     &     1                 &&             1426.45   &     1426.45   &     0.00      &     0.06      &     1         &         0                 \\      
113      &     750       &     9822      &&                 2116.58   &     4.01         &&       2116.58   &     0.02      &     0                     &&                     2116.58   &     2116.58   &     0.00      &     18.18     &     1                 &&             2116.58   &     2116.58   &     0.00      &     0.07      &     1         &         0                 \\      
114      &     750       &     9822      &&                 403.18    &     3.37         &&       403.18    &     0.45      &     13                    &&                     403.18    &     403.18    &     0.00      &     16.44     &     1                 &&             403.18    &     403.18    &     0.00      &     0.32      &     1         &         23                \\      
115      &     750       &     9822      &&                 946.13    &     2.15         &&       946.13    &     0.02      &     1                     &&                     946.13    &     946.13    &     0.00      &     16.23     &     1                 &&             946.13    &     946.13    &     0.00      &     0.05      &     1         &         0                 \\      
116      &     750       &     9822      &&                 1382.77   &     3.60         &&       1382.77   &     0.05      &     6                     &&                     1382.77   &     1382.77   &     0.00      &     12.82     &     1                 &&             1382.77   &     1382.77   &     0.00      &     0.05      &     1         &         0                 \\      
117      &     750       &     9822      &&                 266.98    &     4.86         &&       266.98    &     0.28      &     7                     &&                     266.98    &     266.98    &     0.00      &     17.19     &     1                 &&             266.98    &     266.98    &     0.00      &     0.28      &     1         &         24                \\      
118      &     750       &     9822      &&                 580.41    &     2.96         &&       580.41    &     0.16      &     9                     &&                     580.41    &     580.41    &     0.00      &     16.51     &     1                 &&             580.41    &     580.41    &     0.00      &     0.46      &     1         &         21                \\      
119      &     750       &     9822      &&                 764.16    &     3.07         &&       764.16    &     0.02      &     0                     &&                     764.16    &     764.16    &     0.00      &     18.93     &     1                 &&             764.16    &     764.16    &     0.00      &     0.34      &     1         &         7                 \\      
120      &     1623      &     1610      &&                 61.15     &     0.16         &&       45.82     &     1.71      &     219                   &&                     45.82     &     45.82     &     0.00      &     21.30     &     3094              &&             45.82     &     45.82     &     0.00      &     0.02      &     1         &         1                 \\      
121      &     1572      &     1516      &&                 65.45     &     0.16         &&       37.65     &     2.14      &     352                   &&                     37.54     &     37.54     &     0.00      &     125.95    &     2148              &&             37.54     &     37.54     &     0.00      &     0.12      &     1         &         1                 \\      
122      &     1385      &     1313      &&                 48.86     &     0.12         &&       28.61     &     2.43      &     465                   &&                     28.38     &     28.38     &     0.00      &     353.15    &     63048             &&             28.38     &     28.38     &     0.00      &     1.53      &     19        &         14                \\      
123      &     1449      &     1370      &&                 60.20     &     0.11         &&       33.01     &     2.44      &     389                   &&                     33.01     &     33.01     &     0.00      &     117.80    &     1855              &&             33.01     &     33.01     &     0.00      &     0.02      &     1         &         2                 \\      
124      &     1449      &     1370      &&                 62.12     &     0.12         &&       30.10     &     16.69     &     557                   &&                     28.27     &     28.27     &     0.00      &     124.05    &     13238             &&             28.27     &     28.27     &     0.00      &     1.65      &     1         &         27                \\      
125      &     1167      &     1059      &&                 61.41     &     0.08         &&       30.76     &     1.36      &     363                   &&                     30.55     &     30.55     &     0.00      &     217.64    &     23159             &&             30.55     &     30.55     &     0.00      &     0.07      &     1         &         0                 \\      
126      &     1167      &     1059      &&                 61.44     &     0.10         &&       30.74     &     1.37      &     370                   &&                     30.44     &     30.44     &     0.00      &     240.92    &     12840             &&             30.44     &     30.44     &     0.00      &     0.11      &     1         &         0                 \\      
127      &     1449      &     1370      &&                 63.22     &     0.10         &&       32.61     &     3.66      &     582                   &&                     32.50     &     32.50     &     0.00      &     59.33     &     2679              &&             32.50     &     32.50     &     0.00      &     0.08      &     1         &         1                 \\      
128      &     1449      &     1370      &&                 60.27     &     0.12         &&       30.41     &     2.97      &     479                   &&                     30.41     &     30.41     &     0.00      &     39.05     &     1982              &&             30.41     &     30.41     &     0.00      &     0.03      &     1         &         1                 \\      
129      &     1747      &     1722      &&                 990.50    &     0.29         &&       599.84    &     15.18     &     921                   &&                     599.84    &     599.84    &     0.00      &     39.70     &     1343              &&             599.84    &     599.84    &     0.00      &     0.03      &     1         &         1                 \\      
130      &     1385      &     1313      &&                 48.15     &     0.21         &&       29.16     &     25.64     &     2420                  &&                     29.16     &     29.16     &     0.00      &     50.21     &     3263              &&             29.16     &     29.16     &     0.00      &     0.09      &     1         &         1                 \\      
131      &     1385      &     1313      &&                 48.52     &     0.12         &&       29.83     &     2.13      &     436                   &&                     29.80     &     29.80     &     0.00      &     183.43    &     26495             &&             29.80     &     29.80     &     0.00      &     0.22      &     1         &         3                 \\      
132      &     1449      &     1370      &&                 60.43     &     0.16         &&       35.82     &     3.09      &     408                   &&                     35.53     &     35.53     &     0.00      &     106.93    &     1591              &&             35.53     &     35.53     &     0.00      &     0.13      &     1         &         0                 \\      
133      &     1167      &     1059      &&                 57.92     &     0.15         &&       32.44     &     6.72      &     1001                  &&                     32.37     &     32.37     &     0.00      &     11.60     &     58                &&             32.37     &     32.37     &     0.00      &     0.08      &     1         &         0                 \\      
134      &     1167      &     1059      &&                 59.43     &     0.14         &&       33.98     &     3.67      &     610                   &&                     33.94     &     33.94     &     0.00      &     13.56     &     898               &&             33.94     &     33.94     &     0.00      &     0.03      &     1         &         1                 \\      
135      &     1449      &     1370      &&                 63.22     &     0.11         &&       32.61     &     3.72      &     590                   &&                     32.50     &     32.50     &     0.00      &     52.97     &     1542              &&             32.50     &     32.50     &     0.00      &     0.12      &     1         &         0                 \\      
136      &     1385      &     1313      &&                 52.54     &     0.10         &&       26.27     &     2.12      &     457                   &&                     25.02     &     25.02     &     0.00      &     271.88    &     17431             &&             25.02     &     25.02     &     0.00      &     0.08      &     1         &         0                 \\      
137      &     1449      &     1370      &&                 60.25     &     0.14         &&       31.92     &     3.02      &     472                   &&                     31.92     &     31.92     &     0.00      &     60.86     &     1637              &&             31.92     &     31.92     &     0.00      &     0.02      &     1         &         1                 \\      
138      &     1167      &     1059      &&                 61.93     &     0.11         &&       30.64     &     2.06      &     346                   &&                     29.64     &     29.64     &     0.00      &     29.76     &     4258              &&             29.64     &     29.64     &     0.00      &     0.07      &     1         &         3                 \\      
139      &     1747      &     1722      &&                 72.38     &     0.14         &&       33.60     &     56.24     &     1149                  &&                     31.92     &     31.92     &     0.00      &     61.71     &     2755              &&             31.92     &     31.92     &     0.00      &     3.01      &     1         &         23                \\      
140      &     1449      &     1370      &&                 60.47     &     0.12         &&       34.65     &     3.46      &     475                   &&                     34.49     &     34.49     &     0.00      &     114.75    &     5625              &&             34.49     &     34.49     &     0.00      &     0.26      &     1         &         4                 \\      
141      &     1449      &     1370      &&                 60.23     &     0.13         &&       33.78     &     3.34      &     483                   &&                     33.78     &     33.78     &     0.00      &     99.93     &     6342              &&             33.78     &     33.78     &     0.00      &     0.02      &     1         &         1                 \\      
142      &     1167      &     1059      &&                 61.71     &     0.09         &&       31.99     &     2.16      &     482                   &&                     31.91     &     31.91     &     0.00      &     318.94    &     33458             &&             31.91     &     31.91     &     0.00      &     0.11      &     1         &         1                 \\      
143      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.90      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
144      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.62      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
145      &     1385      &     1313      &&                 51.68     &     0.12         &&       26.13     &     2.53      &     448                   &&                     25.54     &     25.54     &     0.00      &     198.95    &     21558             &&             25.54     &     25.54     &     0.00      &     0.17      &     1         &         4                 \\      
146      &     1167      &     1059      &&                 61.44     &     0.08         &&       30.74     &     1.16      &     310                   &&                     30.44     &     30.44     &     0.00      &     105.53    &     12049             &&             30.44     &     30.44     &     0.00      &     0.08      &     1         &         0                 \\      
147      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.92      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
148      &     1585      &     1535      &&                 82.67     &     0.15         &&       50.87     &     2.94      &     468                   &&                     50.28     &     50.28     &     0.00      &     733.75    &     16182             &&             50.28     &     50.28     &     0.00      &     0.56      &     1         &         0                 \\      
149      &     1394      &     1288      &&                 58.04     &     0.18         &&       33.95     &     8.82      &     990                   &&                     33.94     &     33.94     &     0.00      &     45.41     &     1521              &&             33.94     &     33.94     &     0.00      &     0.07      &     1         &         1                 \\      
150      &     1585      &     1535      &&                 87.09     &     0.11         &&       47.56     &     1.97      &     402                   &&                     45.30     &     45.30     &     0.00      &     657.57    &     13920             &&             45.30     &     45.30     &     0.00      &     0.90      &     1         &         0                 \\      
151      &     1585      &     1535      &&                 85.02     &     0.15         &&       49.69     &     2.29      &     406                   &&                     48.48     &     48.48     &     0.00      &     201.04    &     6914              &&             48.48     &     48.48     &     0.00      &     1.06      &     23        &         18                \\      
152      &     1385      &     1313      &&                 51.68     &     0.11         &&       26.13     &     4.44      &     635                   &&                     25.54     &     25.54     &     0.00      &     255.19    &     25131             &&             25.54     &     25.54     &     0.00      &     0.14      &     1         &         4                 \\      
153      &     1385      &     1313      &&                 51.68     &     0.13         &&       26.13     &     4.03      &     555                   &&                     25.54     &     25.54     &     0.00      &     169.70    &     13003             &&             25.54     &     25.54     &     0.00      &     0.71      &     1         &         23                \\      
154      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.89      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
155      &     1394      &     1288      &&                 62.96     &     0.11         &&       36.53     &     1.44      &     263                   &&                     36.53     &     36.53     &     0.00      &     90.81     &     8880              &&             36.53     &     36.53     &     0.00      &     0.02      &     1         &         1                 \\      
156      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.91      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
157      &     1585      &     1535      &&                 85.02     &     0.12         &&       49.69     &     2.66      &     430                   &&                     48.48     &     48.48     &     0.00      &     212.15    &     11626             &&             48.48     &     48.48     &     0.00      &     1.71      &     1         &         2                 \\      
158      &     1585      &     1535      &&                 85.02     &     0.16         &&       49.69     &     2.62      &     439                   &&                     48.48     &     48.48     &     0.00      &     416.18    &     10350             &&             48.48     &     48.48     &     0.00      &     1.14      &     1         &         0                 \\      
159      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.89      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
160      &     1385      &     1313      &&                 51.00     &     0.11         &&       26.34     &     4.40      &     533                   &&                     26.10     &     26.10     &     0.00      &     414.00    &     57330             &&             26.10     &     26.10     &     0.00      &     0.18      &     1         &         1                 \\      
161      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.92      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
162      &     1394      &     1288      &&                 62.96     &     0.10         &&       36.53     &     1.51      &     275                   &&                     36.53     &     36.53     &     0.00      &     235.19    &     15547             &&             36.53     &     36.53     &     0.00      &     0.02      &     1         &         1                 \\      
163      &     1585      &     1535      &&                 85.02     &     0.12         &&       49.69     &     2.71      &     475                   &&                     48.48     &     48.48     &     0.00      &     232.91    &     8142              &&             48.48     &     48.48     &     0.00      &     0.67      &     1         &         0                 \\      
164      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.63      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
165      &     1618      &     1847      &&                 100.00    &     0.12         &&       95.07     &     0.01      &     1                     &&                     95.07     &     95.07     &     0.00      &     0.37      &     1                 &&             95.07     &     95.07     &     0.00      &     0.01      &     1         &         0                 \\      
166      &     1385      &     1313      &&                 51.68     &     0.11         &&       26.13     &     4.18      &     588                   &&                     25.54     &     25.54     &     0.00      &     418.54    &     57122             &&             25.54     &     25.54     &     0.00      &     0.16      &     1         &         11                \\      
167      &     1585      &     1535      &&                 89.51     &     0.11         &&       47.61     &     2.94      &     520                   &&                     43.67     &     43.67     &     0.00      &     492.56    &     25498             &&             43.67     &     43.67     &     0.00      &     2.58      &     42        &         13                \\      
168      &     1385      &     1313      &&                 51.68     &     0.12         &&       26.13     &     4.92      &     600                   &&                     25.54     &     25.54     &     0.00      &     237.71    &     35291             &&             25.54     &     25.54     &     0.00      &     1.21      &     1         &         27                \\      
169      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.90      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
170      &     1618      &     1847      &&                  0.00     &     0.02         &&        0.00     &     0.00      &     0                     &&                     0.00      &     0.00      &     0.00      &     0.61      &     1                 &&              0.00     &      0.00     &     0.00      &     0.00      &     0         &         0                 \\      
171      &     1385      &     1313      &&                 48.64     &     0.12         &&       29.38     &     2.61      &     476                   &&                     29.24     &     29.24     &     0.00      &     372.80    &     64307             &&             29.24     &     29.24     &     0.00      &     1.79      &     27        &         15                \\      
172      &     1385      &     1313      &&                 54.85     &     0.11         &&       27.42     &     0.69      &     220                   &&                     24.23     &     24.23     &     0.00      &     55.65     &     4324              &&             24.23     &     24.23     &     0.00      &     0.37      &     1         &         0                 \\      
173      &     1585      &     1535      &&                 85.02     &     0.12         &&       49.69     &     2.29      &     398                   &&                     48.48     &     48.48     &     0.00      &     250.22    &     13897             &&             48.48     &     48.48     &     0.00      &     0.51      &     1         &         1                 \\      
174      &     1385      &     1313      &&                 51.00     &     0.11         &&       26.34     &     5.35      &     571                   &&                     26.10     &     26.10     &     0.00      &     295.30    &     44710             &&             26.10     &     26.10     &     0.00      &     0.10      &     1         &         0                 \\      
175      &     1585      &     1535      &&                 85.02     &     0.16         &&       49.69     &     2.48      &     424                   &&                     48.48     &     48.48     &     0.00      &     220.49    &     10554             &&             48.48     &     48.48     &     0.00      &     0.84      &     1         &         1                 \\      
176      &     1394      &     1288      &&                 62.96     &     0.13         &&       36.53     &     1.52      &     286                   &&                     36.53     &     36.53     &     0.00      &     118.25    &     9545              &&             36.53     &     36.53     &     0.00      &     0.02      &     1         &         1                 \\      
177      &     1623      &     1610      &&                 196.39    &     0.14         &&       122.30    &     1.82      &     309                   &&                     122.21    &     122.21    &     0.00      &     12.09     &     491               &&             122.21    &     122.21    &     0.00      &     0.04      &     1         &         1                 \\      
178      &     1572      &     1516      &&                 63.73     &     0.20         &&       38.88     &     2.98      &     439                   &&                     38.84     &     38.84     &     0.00      &     73.84     &     5397              &&             38.84     &     38.84     &     0.00      &     0.13      &     1         &         0                 \\      
179      &     1385      &     1313      &&                 11749.66  &     0.10         &&       7096.24   &     2.17      &     434                   &&                     7063.94   &     7063.94   &     0.00      &     477.54    &     101984            &&             7063.94   &     7063.94   &     0.00      &     4.97      &     19        &         16                \\      
180      &     1385      &     1313      &&                 13424.40  &     0.11         &&       8358.17   &     2.53      &     403                   &&                     8358.17   &     8358.17   &     0.00      &     59.07     &     6733              &&             8358.17   &     8358.17   &     0.00      &     0.03      &     1         &         2                 \\      
181      &     1623      &     1610      &&                 59.35     &     0.25         &&       42.26     &     5.58      &     376                   &&                     42.22     &     42.22     &     0.00      &     118.28    &     5776              &&             42.22     &     42.22     &     0.00      &     0.34      &     1         &         0                 \\      
182      &     1623      &     1610      &&                 63.04     &     0.17         &&       45.27     &     1.20      &     148                   &&                     45.27     &     45.27     &     0.00      &     28.32     &     4122              &&             45.27     &     45.27     &     0.00      &     0.03      &     1         &         3                 \\      

%%%

\end{longtable}
